Teukolsky on slowly-rotating Kerr-de Sitter in the vanishing $\Lambda$ limit

As a first step towards resolving a vanishing cosmological constant black hole stability conjecture, we prove energy, Morawetz and rp-weighted estimates for solutions to the Teukolsky equations on a slowly-rotating Kerr-de Sitter background, which we derive using an extension of the non-integrable formalism of [GKS24]. The main feature of our estimates is their uniformity with respect to the cosmological constant $\Lambda>0$ (thus allowed to tend to 0), while they hold on the whole domain of outer communications, extending up to $\Lambda^{-\frac{1}{2}}$. As an application of our result, we recover well-known corresponding estimates for solutions to Teukolsky on a slowly-rotating Kerr background in the limit $\Lambda\to 0$.

==> Images/External-boundary.tex <==
\begin{tikzpicture}[scale=1.2,every node/.style={scale=1.0}]

  % Figure parameters (tta and k needs to have the same sign)
  % They can be modified at will

  \def \s{3} % Defines the size 
  \def \exts{0.2} %extension parameter for the horizons
  \def \t{0.4}
  \def \Tlen{.5}
  \def \endloc{1.3} %extension parameter locating the end point of exterior region
  \def \tPlus{0.2} %distance for positive time foliation
  \def \tWidth{0.2} %Proportional width of the positive foliation region

  % Marking the vertices of the Penrose Diagram
  \coordinate (tInf) at (0,\s); 
  \coordinate (EventZero) at (-\s,0); 
  \coordinate (CosmoZero) at (\s,0); 
  \coordinate (tNegInf) at (0,-\s);
  \coordinate (SigmaZeroEvent) at (-\s + 0.15*\s, 0.15*\s);
  \coordinate (SigmaZeroCosmo) at (\s - 0.15*\s, 0.15*\s);
  \coordinate (SigmaZeroEventExt) at ($(SigmaZeroEvent) + (-\exts, \exts)$);
  \coordinate (SigmaZeroCosmoExt) at ($(SigmaZeroCosmo) + (\exts, \exts)$);
  \path[name path=SigmaZero,in=-35,out=-145]
   (SigmaZeroCosmoExt) to node[pos=0.5,below]{$\SigmaInit$} node[pos=0.5](SigmaZeroHalf){} (SigmaZeroEventExt) ;
   \coordinate (SigmaZeroCosmoEnd) at ($(SigmaZeroHalf) + (\endloc*\s, 0)$);
   \def \negLeft{0.65} %interpolation for SigmaNegLeftEnd
   \def \negRight{0.5} %interpolation for SigmaNegRightEnd
   \def \negLeftAngle{30} %angle for SigmaNeg at SigmaNegLeftEnd
   \coordinate (SigmaNegLeftEnd) at ($(SigmaZeroHalf)!\negLeft!(SigmaZeroCosmoEnd)$);



   
   \path[draw=none, fill=black!10] (SigmaZeroCosmoExt) to [out=-40, in = 135]
   coordinate[pos=\negRight](SigmaNegRightEnd)
   (SigmaZeroCosmoEnd) to (SigmaZeroHalf) --cycle;
   \draw[black!50, thick, dashed] (SigmaZeroCosmoExt) to [out=-40, in = 136]
   % node[pos=0.5, right]{$\Sigma_{{*,e}}$}
   (SigmaZeroCosmoEnd);



  % \draw[name path = SigmaZero,blue,thick,out=-35,in=-145] (SigmaZeroEventExt) edge node[pos=0.5,below]{$\Sigma_0$} node[pos=0.8](TInit){} (SigmaZeroCosmoExt) ;
  \path[name path = MBoundary, draw=none, fill=black!5]
  (SigmaZeroEventExt) to [out = 40, in = -135]
  coordinate[pos=\tPlus](SigmaPlusEventExt)
  coordinate[pos=\tPlus+\tWidth](SigmaPlus2EventExt)
  (tInf) to [out = -45, in=140]
  coordinate[pos=1-\tPlus](SigmaPlusCosmoExt)
  coordinate[pos=1-\tPlus-\tWidth](SigmaPlus2CosmoExt)
  (SigmaZeroCosmoExt) to [out=-145,in=-35] (SigmaZeroEventExt)
  ;  
  \draw[black!90, thick,dashed] (SigmaZeroEventExt) to [out = 40, in = -135]
  % node[pos=0.5,left]{$\mathcal{A}$}
  (tInf) to [out = -45, in=140]
  % node[pos=0.5,right]{$\SigmaStar$}
  (SigmaZeroCosmoExt);
  \draw[black,thick,dotted] (SigmaZeroCosmoExt) to [out=-145,in=0] (SigmaZeroHalf);
  \draw[black,thick,dashed] (SigmaZeroEventExt) to [out=-35,in=180] (SigmaZeroHalf) to (SigmaZeroCosmoEnd);
  % \draw[blue, thick,dotted] (SigmaPlusEventExt) to [out=-35, in=-145] node[pos=0.5,above]{$\Sigma(1)$}(SigmaPlusCosmoExt);

% Draw the horizons
  \draw[black!80, shorten >= -10,name path=EventFuture] (tInf) --
  (EventZero) ;  
  \draw[black!80, shorten >= -10,name path=CosmoFuture] (tInf) --
  (CosmoZero) ;






  % Extend the horizons

  \draw[black!80, dashed] (tInf)    -- (-\s - \exts*\s,-\exts*\s);
  \draw[black!80, dashed] (tInf)    -- ( \s + \exts*\s,-\exts*\s);


     \draw[purple,ultra thick]
   (SigmaNegLeftEnd) to [out=\negLeftAngle, in = -135]
   node[pos=0.8, left]{$\Sigma(\tau)$}
   (SigmaNegRightEnd) to
   node[pos=0.5, right]{$\SigmaStar(\tau_{\CosmologicalHorizon}, \tau)$}
   (SigmaZeroCosmoEnd) --
   node[pos=0.5, below]{$\SigmaInit(\tau)$}
   cycle
   ;

  

  \path[name path=EventLowerBound] (-1.6*\s, 0.6*\s)-- (-\s, 0)--
  (tInf);
  \path[name path=CosmoLowerBound] (tInf) -- (\s, 0) -- (1.6*\s, 0.6*\s);





  \node[scale=0.5,fill=white,draw,circle,label=above:$\timelikeInf$]at(tInf){};


\end{tikzpicture}

%%% Local Variables:
%%% mode: LaTeX
%%% TeX-master: "../MAIN-ARTICLE-LE3"
%%% End:


==> Images/Global-foliation.tex <==
\begin{tikzpicture}[scale=1.2,every node/.style={scale=1.0}]

  % Figure parameters (tta and k needs to have the same sign)
  % They can be modified at will

  \def \s{3} % Defines the size 
  \def \exts{0.2} %extension parameter for the horizons
  \def \t{0.4}
  \def \Tlen{.5}
  \def \endloc{1.3} %extension parameter locating the end point of exterior region
  \def \tPlus{0.2} %distance for positive time foliation

  % Marking the vertices of the Penrose Diagram
  \coordinate (tInf) at (0,\s); 
  \coordinate (EventZero) at (-\s,0); 
  \coordinate (CosmoZero) at (\s,0); 
  \coordinate (tNegInf) at (0,-\s);
  \coordinate (SigmaZeroEvent) at (-\s + 0.15*\s, 0.15*\s);
  \coordinate (SigmaZeroCosmo) at (\s - 0.15*\s, 0.15*\s);
  \coordinate (SigmaZeroEventExt) at ($(SigmaZeroEvent) + (-\exts, \exts)$);
  \coordinate (SigmaZeroCosmoExt) at ($(SigmaZeroCosmo) + (\exts, \exts)$);
  \path[name path=SigmaZero,in=-35,out=-145]
   (SigmaZeroCosmoExt) to node[pos=0.5,below]{$\SigmaInit$} node[pos=0.5](SigmaZeroHalf){} (SigmaZeroEventExt) ;
   \coordinate (SigmaZeroCosmoEnd) at ($(SigmaZeroHalf) + (\endloc*\s, 0)$);
   \def \negLeft{0.65} %interpolation for SigmaNegLeftEnd
   \def \negRight{0.5} %interpolation for SigmaNegRightEnd
   \def \negLeftAngle{30} %angle for SigmaNeg at SigmaNegLeftEnd
   \coordinate (SigmaNegLeftEnd) at ($(SigmaZeroHalf)!\negLeft!(SigmaZeroCosmoEnd)$);

   
   \path[draw=none, fill=olive!10] (SigmaZeroCosmoExt) to [out=-40, in = 135]
   coordinate[pos=\negRight](SigmaNegRightEnd)
   (SigmaZeroCosmoEnd) to (SigmaZeroHalf) --cycle;
   \draw[purple!50, thick, dashed] (SigmaZeroCosmoExt) to [out=-40, in = 136] node[pos=0.5, right]{$\Sigma_{{*,e}}$} (SigmaZeroCosmoEnd);

   \draw[blue,dotted,thick] (SigmaNegLeftEnd) to [out=\negLeftAngle, in = -135] node[pos=0.6, left]{$\Sigma(-1)$} (SigmaNegRightEnd);

  % \draw[name path = SigmaZero,blue,thick,out=-35,in=-145] (SigmaZeroEventExt) edge node[pos=0.5,below]{$\Sigma_0$} node[pos=0.8](TInit){} (SigmaZeroCosmoExt) ;
  \path[name path = MBoundary, draw=none, fill=black!5]
  (SigmaZeroEventExt) to [out = 40, in = -135] coordinate[pos=\tPlus](SigmaPlusEventExt)
  (tInf) to [out = -45, in=140] coordinate[pos=1-\tPlus](SigmaPlusCosmoExt)
  (SigmaZeroCosmoExt) to [out=-145,in=-35] (SigmaZeroEventExt)
  ;  
  \draw[purple!90, thick,dashed] (SigmaZeroEventExt) to [out = 40, in = -135]
  node[pos=0.5,left]{$\mathcal{A}$}
  (tInf) to [out = -45, in=140]
  node[pos=0.5,right]{$\SigmaStar$}
  (SigmaZeroCosmoExt);
  \draw[blue,thick,dotted] (SigmaZeroCosmoExt) to [out=-145,in=0] node[pos=0.3, left]{$\Sigma(0)$} (SigmaZeroHalf);
  \draw[blue,thick,dashed] (SigmaZeroEventExt) to [out=-35,in=180] (SigmaZeroHalf) to (SigmaZeroCosmoEnd);
  \draw[blue, thick,dotted] (SigmaPlusEventExt) to [out=-35, in=-145] node[pos=0.5,above]{$\Sigma(1)$}(SigmaPlusCosmoExt);


  % Draw the horizons
  \draw[shorten >= -10,name path=EventFuture] (tInf) --
  node[inner sep=10pt, pos=1.1,below]{$\EventHorizonFuture$} (EventZero) ;  
  \draw[shorten >= -10,name path=CosmoFuture] (tInf) --
  node[inner sep=10pt,scale=1.0,pos=1.1,below]{$\CosmologicalHorizonFuture$} (CosmoZero) ;




  % \draw[decoration={complete sines},decorate] (\exts * \s,\s) --  (-\exts * \s,\s);

  % Extend the horizons

  \draw[dashed] (tInf)    -- (-\s - \exts*\s,-\exts*\s);
  \draw[dashed] (tInf)    -- ( \s + \exts*\s,-\exts*\s);

  % \draw[dashed, decoration={complete sines},decorate] (\exts * \s,\s)
  % --node[pos=0.3,above]{} (2 * \exts * \s,\s);
  % \draw[dashed, decoration={complete sines},decorate] (-\exts * \s,\s)
  % --node[pos=0.3,left]{}  (-2 * \exts * \s,\s);


  % Shade the domain of exterior communication
  % \tikzfillbetween[of=EventFuture and EventPast]{black, opacity=0.1};
  % \tikzfillbetween[of=CosmoFuture and CosmoPast]{black, opacity=0.1};
  \path[name path=EventLowerBound] (-1.6*\s, 0.6*\s)-- (-\s, 0)--
  (tInf);
  \path[name path=CosmoLowerBound] (tInf) -- (\s, 0) -- (1.6*\s, 0.6*\s);





  \node[scale=0.5,fill=white,draw,circle,label=above:$\timelikeInf$]at(tInf){};
  % \node[scale=0.5,fill=white,draw,circle,label=below:$\timelikeNegInf$]at(tNegInf){};
  % \fill[white]  (tInf) circle [radius=2pt]; 
  % \fill[white]  (tNegInf) circle [radius=2pt];

  % \node[label=left:${r=r_{\mathcal{H},\Lambda}}$]at(SigmaZeroEvent){};
  % \node[label=right:${r=r_{\overline{\mathcal{H}},\Lambda}}\sim \Lambda^{-\frac{1}{2}}$]at(SigmaZeroCosmo){};

\end{tikzpicture}

%%% Local Variables:
%%% mode: LaTeX
%%% TeX-master: "MAIN-ARTICLE-LE3"
%%% End:


==> Images/Internal-Boundary.tex <==
\begin{tikzpicture}[scale=1.2,every node/.style={scale=1.0}]

  % Figure parameters (tta and k needs to have the same sign)
  % They can be modified at will

  \def \s{3} % Defines the size 
  \def \exts{0.2} %extension parameter for the horizons
  \def \t{0.4}
  \def \Tlen{.5}
  \def \endloc{1.3} %extension parameter locating the end point of exterior region
  \def \tPlus{0.2} %distance for positive time foliation
  \def \tWidth{0.2} %Proportional width of the positive foliation region

  % Marking the vertices of the Penrose Diagram
  \coordinate (tInf) at (0,\s); 
  \coordinate (EventZero) at (-\s,0); 
  \coordinate (CosmoZero) at (\s,0); 
  \coordinate (tNegInf) at (0,-\s);
  \coordinate (SigmaZeroEvent) at (-\s + 0.15*\s, 0.15*\s);
  \coordinate (SigmaZeroCosmo) at (\s - 0.15*\s, 0.15*\s);
  \coordinate (SigmaZeroEventExt) at ($(SigmaZeroEvent) + (-\exts, \exts)$);
  \coordinate (SigmaZeroCosmoExt) at ($(SigmaZeroCosmo) + (\exts, \exts)$);
  \path[name path=SigmaZero,in=-35,out=-145]
   (SigmaZeroCosmoExt) to node[pos=0.5,below]{$\SigmaInit$} node[pos=0.5](SigmaZeroHalf){} (SigmaZeroEventExt) ;
   \coordinate (SigmaZeroCosmoEnd) at ($(SigmaZeroHalf) + (\endloc*\s, 0)$);
   \def \negLeft{0.65} %interpolation for SigmaNegLeftEnd
   \def \negRight{0.5} %interpolation for SigmaNegRightEnd
   \def \negLeftAngle{30} %angle for SigmaNeg at SigmaNegLeftEnd
   \coordinate (SigmaNegLeftEnd) at ($(SigmaZeroHalf)!\negLeft!(SigmaZeroCosmoEnd)$);



   
   \path[draw=none, fill=black!10] (SigmaZeroCosmoExt) to [out=-40, in = 135]
   coordinate[pos=\negRight](SigmaNegRightEnd)
   (SigmaZeroCosmoEnd) to (SigmaZeroHalf) --cycle;
   \draw[black!50, thick, dashed] (SigmaZeroCosmoExt) to [out=-40, in = 136] node[pos=0.5, right]{$\Sigma_{{*,e}}$} (SigmaZeroCosmoEnd);

   %\draw[black,dotted] (SigmaNegLeftEnd) to [out=\negLeftAngle, in = -135] node[pos=0.0, below]{$\Sigma(-1)$} (SigmaNegRightEnd);

%\draw[black,dotted] (SigmaNegLeftEnd) to [out=\negLeftAngle, in = -135]  (SigmaNegRightEnd);
  % \draw[name path = SigmaZero,blue,thick,out=-35,in=-145] (SigmaZeroEventExt) edge node[pos=0.5,below]{$\Sigma_0$} node[pos=0.8](TInit){} (SigmaZeroCosmoExt) ;
  \path[name path = MBoundary, draw=none, fill=black!5]
  (SigmaZeroEventExt) to [out = 40, in = -135]
  coordinate[pos=\tPlus](SigmaPlusEventExt)
  coordinate[pos=\tPlus+\tWidth](SigmaPlus2EventExt)
  (tInf) to [out = -45, in=140]
  coordinate[pos=1-\tPlus](SigmaPlusCosmoExt)
  coordinate[pos=1-\tPlus-\tWidth](SigmaPlus2CosmoExt)
  (SigmaZeroCosmoExt) to [out=-145,in=-35] (SigmaZeroEventExt)
  ;  
  \draw[black!90, thick,dashed] (SigmaZeroEventExt) to [out = 40, in = -135]
  % node[pos=0.5,left]{$\mathcal{A}$}
  (tInf) to [out = -45, in=140]
  % node[pos=0.5,right]{$\SigmaStar$}
  (SigmaZeroCosmoExt);
  \draw[black,thick,dotted] (SigmaZeroCosmoExt) to [out=-145,in=0] (SigmaZeroHalf);
  \draw[black,thick,dashed] (SigmaZeroEventExt) to [out=-35,in=180] (SigmaZeroHalf) to (SigmaZeroCosmoEnd);
  % \draw[blue, thick,dotted] (SigmaPlusEventExt) to [out=-35, in=-145] node[pos=0.5,above]{$\Sigma(1)$}(SigmaPlusCosmoExt);

    % Draw the horizons
  \draw[black!70,shorten >= -10,name path=EventFuture] (tInf) --
  % node[inner sep=10pt, pos=1.1,below]{$\EventHorizonFuture$}
  (EventZero) ;  
  \draw[black!70,shorten >= -10,name path=CosmoFuture] (tInf) --
  % node[inner sep=10pt,scale=1.0,pos=1.1,below]{$\CosmologicalHorizonFuture$}
  (CosmoZero) ;




  % \draw[decoration={complete sines},decorate] (\exts * \s,\s) --  (-\exts * \s,\s);

  % Extend the horizons

  \draw[dashed] (tInf)    -- (-\s - \exts*\s,-\exts*\s);
  \draw[dashed] (tInf)    -- ( \s + \exts*\s,-\exts*\s);
  
  \draw[purple, ultra thick] (SigmaPlus2EventExt) to [out=-35, in= -145]
  node[pos=0.5,above]{$\Sigma(\tau_1)$}
  (SigmaPlus2CosmoExt)
  to   node[pos=0.5,right]{$\SigmaStar(\tau_1,\tau_2)$} (SigmaPlusCosmoExt) to [out = -145, in=-35]
  node[pos=0.5,below]{$\Sigma(\tau_2)$}
  (SigmaPlusEventExt) --   node[pos=0.5,left]{$\mathcal{A}(\tau_1,\tau_2)$} cycle ;



  % \draw[dashed, decoration={complete sines},decorate] (\exts * \s,\s)
  % --node[pos=0.3,above]{} (2 * \exts * \s,\s);
  % \draw[dashed, decoration={complete sines},decorate] (-\exts * \s,\s)
  % --node[pos=0.3,left]{}  (-2 * \exts * \s,\s);


  % Shade the domain of exterior communication
  % \tikzfillbetween[of=EventFuture and EventPast]{black, opacity=0.1};
  % \tikzfillbetween[of=CosmoFuture and CosmoPast]{black, opacity=0.1};
  \path[name path=EventLowerBound] (-1.6*\s, 0.6*\s)-- (-\s, 0)--
  (tInf);
  \path[name path=CosmoLowerBound] (tInf) -- (\s, 0) -- (1.6*\s, 0.6*\s);





  \node[scale=0.5,fill=white,draw,circle,label=above:$\timelikeInf$]at(tInf){};
  % \node[scale=0.5,fill=white,draw,circle,label=below:$\timelikeNegInf$]at(tNegInf){};
  % \fill[white]  (tInf) circle [radius=2pt]; 
  % \fill[white]  (tNegInf) circle [radius=2pt];

  % \node[label=left:${r=r_{\mathcal{H},\Lambda}}$]at(SigmaZeroEvent){};
  % \node[label=right:${r=r_{\overline{\mathcal{H}},\Lambda}}\sim \Lambda^{-\frac{1}{2}}$]at(SigmaZeroCosmo){};

\end{tikzpicture}

%%% Local Variables:
%%% mode: LaTeX
%%% TeX-master: "../MAIN-ARTICLE-LE3"
%%% End:


==> Images/Intro-Penrose-KdS.tex <==
\begin{tikzpicture}[scale=0.7,every node/.style={scale=0.7}]

  % Figure parameters (tta and k needs to have the same sign)
  % They can be modified at will

  \def \s{3} % Defines the size 
  \def \exts{0.2} %extension parameter for the horizons
  \def \t{0.4}
  \def \Tlen{.5}

  % Marking the vertices of the Penrose Diagram
  \coordinate (tInf) at (0,\s); 
  \coordinate (EventZero) at (-\s,0); 
  \coordinate (CosmoZero) at (\s,0); 
  \coordinate (tNegInf) at (0,-\s);
  \coordinate (SigmaZeroEvent) at (-\s + 0.15*\s, 0.15*\s);
  \coordinate (SigmaZeroCosmo) at (\s - 0.15*\s, 0.15*\s);

  % Draw the horizons
  \draw[shorten >= -10,name path=EventFuture] (tInf) --
  node[pos=0.5,left]{$\EventHorizonFuture$} (EventZero) ;  
  \draw[shorten >= -10,name path=CosmoFuture] (tInf) --
  node[inner sep=10pt,scale=1.0,pos=0.5,right]{$\CosmologicalHorizonFuture$} (CosmoZero) ; 


  \draw[decoration={complete sines},decorate] (\exts * \s,\s) --  (-\exts * \s,\s);

  % Extend the horizons

  \draw[dashed] (tInf)    -- (-\s - \exts*\s,-\exts*\s);
  \draw[dashed] (tInf)    -- ( \s + \exts*\s,-\exts*\s);

  \draw[dashed, decoration={complete sines},decorate] (\exts * \s,\s)
  --node[pos=0.3,above]{} (2 * \exts * \s,\s);
  \draw[dashed, decoration={complete sines},decorate] (-\exts * \s,\s)
  --node[pos=0.3,left]{}  (-2 * \exts * \s,\s);


  % Shade the domain of exterior communication
  % \tikzfillbetween[of=EventFuture and EventPast]{black, opacity=0.1};
  % \tikzfillbetween[of=CosmoFuture and CosmoPast]{black, opacity=0.1};
  \path[name path=EventLowerBound] (-1.6*\s, 0.6*\s)-- (-\s, 0)--
  (tInf);
  \path[name path=CosmoLowerBound] (tInf) -- (\s, 0) -- (1.6*\s, 0.6*\s);
  % \tikzfillbetween[
  % of=EventExt and EventLowerBound]{
  % pattern = north east hatch,
  % pattern color = black,
  % opacity=0.5,
  % hatch thickness = .5pt,
  % hatch distance = 10pt
  % };
  %   \tikzfillbetween[
  %   of=CosmoExt and CosmoLowerBound]{
  %   pattern = north east hatch,
  %   pattern color = black,
  %   opacity=0.5,
  %   hatch thickness = .5pt,
  %   hatch distance = 10pt};
  %   \tikzfillbetween[of=CosmoFuture and CosmoPast]{black, opacity=0.1};
  %   \tikzfillbetween[of=CosmoFuture and CosmoPast]{black,
  %   opacity=0.1};

  %   \path[name path =  leftBound] (1.5*\s, -\s) to (1.5*\s, \s);
  %   \path[name path =  rightBound] (1.5*\s, -\s) to (1.5*\s, \s);

  
  %   Draw the initial data curve
  \path[name path=SigmaZero, blue,thick,out=-39,in=-141,shorten >= -20, shorten <= -20]
  (SigmaZeroEvent) edge node[pos=0.5,below]{$\Sigma_0$} node[pos=0.8](TInit){} (SigmaZeroCosmo) ;

  \path[fill = black, fill opacity=0.1, draw=none](SigmaZeroEvent) to [out=-35,in=-145] (SigmaZeroCosmo) to (tInf) --cycle;

  

  % Draw \Sigma_tStar
  % \path[blue,thick,dashed,out=-15,in=-165,shorten >= -20, shorten <= -20]
  % (-\s + \t*\s, \t*\s) edge node[pos=0.5,below]{$\Sigma_{\tStar}$}  (\s - \t*\s, \t*\s) ;

  % Draw the photon sphere
  % \path[purple,thick,out=-130,in=130] (tInf) edge
  % node[right,pos=0.25]{$r=3M$} (tNegInf);

  % Draw T where it Killing and where it is Timelike
  % \draw[->,thick,red] (SigmaZeroEvent) -- ++ (\Tlen,\Tlen);
  % \draw[->,thick,red] (TInit.center) -- ++ (-0.2 * \Tlen,1.1 *\Tlen)
  % node[right]{$\KillT$};
  % \draw[->,thick,red] (SigmaZeroCosmo) -- ++ (-\Tlen,\Tlen);
  
  % Marking out timelike inf and -inf
  \node[scale=0.5,fill=white,draw,circle,label=above:$\timelikeInf$]at(tInf){};
  % \node[scale=0.5,fill=white,draw,circle,label=below:$\timelikeNegInf$]at(tNegInf){};
  % \fill[white]  (tInf) circle [radius=2pt]; 
  % \fill[white]  (tNegInf) circle [radius=2pt];

  \node[label=left:${r=r_{\mathcal{H},\Lambda}}$]at(SigmaZeroEvent){};
  \node[label=right:${r=r_{\overline{\mathcal{H}},\Lambda}}\sim \Lambda^{-\frac{1}{2}}$]at(SigmaZeroCosmo){};

\end{tikzpicture}

%%% Local Variables:
%%% mode: LaTeX
%%% TeX-master: "../MAIN-ARTICLE-LE3"
%%% End:


==> Images/Intro-Penrose-Kerr.tex <==
\begin{tikzpicture}[scale=0.7,every node/.style={scale=0.7}]

  % Figure parameters (tta and k needs to have the same sign)
  % They can be modified at will

  \def \s{3} % Defines the size 
  \def \exts{0.2} %extension parameter for the horizons
  \def \t{0.4}
  \def \Tlen{.5}

  % Marking the vertices of the Penrose Diagram
  \coordinate (tInf) at (0,\s); 
  \coordinate (EventZero) at (-\s,0); 
  \coordinate (CosmoZero) at (\s,0); 
  \coordinate (tNegInf) at (0,-\s);
  \coordinate (SigmaZeroEvent) at (-\s + 0.15*\s, 0.15*\s);
  \coordinate (SigmaZeroCosmo) at (\s - 0.15*\s, 0.15*\s);

  % Draw the horizons
  \draw[shorten >= -10,name path=EventFuture] (tInf) --
  node[pos=0.5,left]{$\EventHorizonFuture$} (EventZero) ;  
  \draw[shorten >= -10,name path=CosmoFuture,dashed] (tInf) --
  node[inner sep=10pt,scale=1.0,pos=0.5,right]{$\mathcal{I}^{+}$} (CosmoZero) ; 
  % \draw[shorten >= -10,name path=EventPast] (tNegInf) --
  % node[pos=0.5,left]{$\EventHorizonPast$} (EventZero) ; 
  % \draw[shorten >= -10,name path=CosmoPast] (tNegInf) --
  % node[pos=0.5,right]{$\CosmologicalHorizonPast$} (CosmoZero);

  % \draw[dashed,thick, name path=EventExt] (tInf) to [in = -43, out= -135]
  % (-1.6*\s, 0.75*\s);
  % \draw[dashed,thick] (-1.6*\s, 0.75*\s) to (-1.63*\s, 0.78*\s);
  % \draw[dashed,thick, name path=CosmoExt] (tInf) to [in = -133, out= -45]
  % (1.6*\s, 0.75*\s);
  % \draw[dashed,thick] (1.6*\s, 0.75*\s) to (1.63*\s, 0.78*\s);
  % \path[dashed, out= -135, in = 0, name path=EventExt] (tInf)
  % edge node[pos=0.5,above]{$r_{b_0, \EventHorizonFuture} -
  %   \varepsilon_{\mathcal{M}}$} (-\s, 0.5 * \s);

  \draw[decoration={complete sines},decorate] (-\exts * \s,\s) --  (0,\s);
  % \draw[decoration={complete sines},decorate] (\exts * \s,-\s) --  (-\exts * \s,-\s);
  
  % Extend the horizons

  \draw[dashed] (tInf)    -- (-\s - \exts*\s,-\exts*\s);
  \draw[dashed] (tInf)    -- ( \s + \exts*\s,-\exts*\s);
  % \draw[dashed, ] (tNegInf) -- (-\s - \exts*\s, \exts*\s);
  % \draw[dashed] (tNegInf) -- ( \s + \exts*\s, \exts*\s);

  % \draw[dashed, decoration={complete sines},decorate] (\exts * \s,\s)
  % --node[pos=0.3,above]{} (2 * \exts * \s,\s);
  \draw[dashed, decoration={complete sines},decorate] (-\exts * \s,\s)
  --node[pos=0.3,left]{}  (-2 * \exts * \s,\s);
   % \draw[dashed, decoration={complete sines},decorate] (\exts * \s,-\s)
   % --  (2 * \exts * \s,-\s);
  % \draw[dashed, decoration={complete sines},decorate] (-\exts * \s,-\s)
  % --  (-2 * \exts * \s,-\s);
  

  % Shade the domain of exterior communication
  % \tikzfillbetween[of=EventFuture and EventPast]{black, opacity=0.1};
  % \tikzfillbetween[of=CosmoFuture and CosmoPast]{black, opacity=0.1};
  \path[name path=EventLowerBound] (-1.6*\s, 0.6*\s)-- (-\s, 0)--
  (tInf);
  \path[name path=CosmoLowerBound] (tInf) -- (\s, 0) -- (1.6*\s, 0.6*\s);
  % \tikzfillbetween[
  % of=EventExt and EventLowerBound]{
  %   pattern = north east hatch,
  %   pattern color = black,
  %   opacity=0.5,
  %   hatch thickness = .5pt,
  %   hatch distance = 10pt
  % };
  % \tikzfillbetween[
  % of=CosmoExt and CosmoLowerBound]{
  %   pattern = north east hatch,
  %   pattern color = black,
  %   opacity=0.5,
  %   hatch thickness = .5pt,
  %   hatch distance = 10pt};
  % \tikzfillbetween[of=CosmoFuture and CosmoPast]{black, opacity=0.1};
  % \tikzfillbetween[of=CosmoFuture and CosmoPast]{black,
  % opacity=0.1};

  % \path[name path =  leftBound] (1.5*\s, -\s) to (1.5*\s, \s);
  % \path[name path =  rightBound] (1.5*\s, -\s) to (1.5*\s, \s);

  
  % Draw the initial data curve
  \path[name path=SigmaZero, blue,thick,out=-39,in=-141,shorten <= -20]
  (SigmaZeroEvent) edge node[pos=0.5,below]{$\Sigma_0$} node[pos=0.8](TInit){} (SigmaZeroCosmo) ;

  \path[fill = black, fill opacity=0.1, draw=none](SigmaZeroEvent) to [out=-35,in=-145] (SigmaZeroCosmo) to (tInf) --cycle;

  

  % Draw \Sigma_tStar
  % \path[blue,thick,dashed,out=-15,in=-165,shorten >= -20, shorten <= -20]
  % (-\s + \t*\s, \t*\s) edge node[pos=0.5,below]{$\Sigma_{\tStar}$}  (\s - \t*\s, \t*\s) ;

  % Draw the photon sphere
  % \path[purple,thick,out=-130,in=130] (tInf) edge
  % node[right,pos=0.25]{$r=3M$} (tNegInf);

  % Draw T where it Killing and where it is Timelike
  % \draw[->,thick,red] (SigmaZeroEvent) -- ++ (\Tlen,\Tlen);
  % \draw[->,thick,red] (TInit.center) -- ++ (-0.2 * \Tlen,1.1 *\Tlen)
  % node[right]{$\KillT$};
  % \draw[->,thick,red] (SigmaZeroCosmo) -- ++ (-\Tlen,\Tlen);
  
  % Marking out timelike inf and -inf
  \node[scale=0.5,fill=white,draw,circle,label=above:$\timelikeInf$]at(tInf){};
  %\node[scale=0.5,fill=white,draw,circle,label=below:$\timelikeNegInf$]at(tNegInf){};
  % \fill[white]  (tInf) circle [radius=2pt]; 
  % \fill[white]  (tNegInf) circle [radius=2pt];

  \node[label=left:${r=r_{\mathcal{H},0}}$]at(SigmaZeroEvent){};
  \node[label=right:${r=\infty}$]at(SigmaZeroCosmo){};

\end{tikzpicture}

%%% Local Variables:
%%% mode: LaTeX
%%% TeX-master: "../MAIN-ARTICLE-LE3"
%%% End:


==> Images/intro-penrose-3-obstacles.tex <==
\begin{tikzpicture}[scale=1,every node/.style={scale=1}]

  % Figure parameters (tta and k needs to have the same sign)
  % They can be modified at will

  \def \s{3} % Defines the size 
  \def \exts{0.2} %extension parameter for the horizons
  \def \t{0.4}
  \def \Tlen{.5}

  % Marking the vertices of the Penrose Diagram
  \coordinate (tInf) at (0,\s); 
  \coordinate (EventZero) at (-\s,0); 
  \coordinate (CosmoZero) at (\s,0); 
  \coordinate (tNegInf) at (0,-\s);
  \coordinate (SigmaZeroEvent) at (-\s + 0.15*\s, 0.15*\s);
  \coordinate (SigmaZeroCosmo) at (\s - 0.15*\s, 0.15*\s);

  % Draw the horizons
  \draw[shorten >= -10,name path=EventFuture] (tInf) --
  node[pos=0.5,left]{$\EventHorizonFuture$} (EventZero) ;  
  \draw[shorten >= -10,name path=CosmoFuture] (tInf) --
  node[inner sep=10pt,scale=1.0,pos=0.5,right]{$\CosmologicalHorizonFuture$} (CosmoZero) ; 


  \draw[decoration={complete sines},decorate] (\exts * \s,\s) --  (-\exts * \s,\s);

  % Extend the horizons

  \draw[dashed] (tInf)    -- (-\s - \exts*\s,-\exts*\s);
  \draw[dashed] (tInf)    -- ( \s + \exts*\s,-\exts*\s);

  \draw[dashed, decoration={complete sines},decorate] (\exts * \s,\s)
  --node[pos=0.3,above]{} (2 * \exts * \s,\s);
  \draw[dashed, decoration={complete sines},decorate] (-\exts * \s,\s)
  --node[pos=0.3,left]{}  (-2 * \exts * \s,\s);


  % Shade the domain of exterior communication
  % \tikzfillbetween[of=EventFuture and EventPast]{black, opacity=0.1};
  % \tikzfillbetween[of=CosmoFuture and CosmoPast]{black, opacity=0.1};
  \path[name path=EventLowerBound] (-1.6*\s, 0.6*\s)-- (-\s, 0)--
  (tInf);
  \path[name path=CosmoLowerBound] (tInf) -- (\s, 0) -- (1.6*\s, 0.6*\s);
  % \tikzfillbetween[
  % of=EventExt and EventLowerBound]{
  % pattern = north east hatch,
  % pattern color = black,
  % opacity=0.5,
  % hatch thickness = .5pt,
  % hatch distance = 10pt
  % };
  %   \tikzfillbetween[
  %   of=CosmoExt and CosmoLowerBound]{
  %   pattern = north east hatch,
  %   pattern color = black,
  %   opacity=0.5,
  %   hatch thickness = .5pt,
  %   hatch distance = 10pt};
  %   \tikzfillbetween[of=CosmoFuture and CosmoPast]{black, opacity=0.1};
  %   \tikzfillbetween[of=CosmoFuture and CosmoPast]{black,
  %   opacity=0.1};

  %   \path[name path =  leftBound] (1.5*\s, -\s) to (1.5*\s, \s);
  %   \path[name path =  rightBound] (1.5*\s, -\s) to (1.5*\s, \s);

  
  %   Draw the initial data curve
  


  \path[fill = black, fill opacity=0.1, draw=none](SigmaZeroEvent) to [out=-35,in=-145] (SigmaZeroCosmo) to (tInf) --cycle;

  

  % Draw \Sigma_tStar
  % \path[blue,thick,dashed,out=-15,in=-165,shorten >= -20, shorten <= -20]
  % (-\s + \t*\s, \t*\s) edge node[pos=0.5,below]{$\Sigma_{\tStar}$}  (\s - \t*\s, \t*\s) ;

  % Draw the photon sphere
  % \path[purple,thick,out=-130,in=130] (tInf) edge
  % node[right,pos=0.25]{$r=3M$} (tNegInf);

  % Draw T where it Killing and where it is Timelike
  % \draw[->,thick,red] (SigmaZeroEvent) -- ++ (\Tlen,\Tlen);
  % \draw[->,thick,red] (TInit.center) -- ++ (-0.2 * \Tlen,1.1 *\Tlen)
  % node[right]{$\KillT$};
  % \draw[->,thick,red] (SigmaZeroCosmo) -- ++ (-\Tlen,\Tlen);
  
  % Marking out timelike inf and -inf
  
  % \node[scale=0.5,fill=white,draw,circle,label=below:$\timelikeNegInf$]at(tNegInf){};
  % \fill[white]  (tInf) circle [radius=2pt]; 
  % \fill[white]  (tNegInf) circle [radius=2pt];

  \node[label=left:${r=r_{\mathcal{H},\Lambda}}$]at(SigmaZeroEvent){};
  \node[label=right:${r=r_{\overline{\mathcal{H}},\Lambda}}\sim \Lambda^{-\frac{1}{2}}$]at(SigmaZeroCosmo){};

\coordinate (ergo) at (- 0.7*\s, 0.0*\s+0.17);
  \path[fill = black, fill opacity=0.3, draw=none](SigmaZeroEvent) to [out=-35,in=150] (ergo) to (tInf) --cycle;
    \node[text=white] at (-2.2, 0.5) {$A$};


\coordinate (T1) at (-1.3, -0.19);
\coordinate (T2) at (-0.8, -0.32);
  \path[fill = black, fill opacity=0.3, draw=none](T1) to [out=-15,in=172] (T2) to (tInf) --cycle;
\node[text=white] at (-1, 0) {$B$};
\node at (-1.2, -0.6) {$r\sim 3M$};



\coordinate (ergobis) at (0.7*\s, 0.0*\s+0.17);
  \path[fill = black, fill opacity=0.3, draw=none](ergobis) to [out=35,in=210] (SigmaZeroCosmo) to (tInf) --cycle;
      \node[text=white] at (2.2, 0.5) {$C$};


 \node[scale=0.5,fill=white,draw,circle,label=above:$\timelikeInf$]at(tInf){}; 
   \path[name path=SigmaZero, blue,thick,out=-39,in=-141,shorten >= -20, shorten <= -20] (SigmaZeroEvent) edge node[pos=0.5,below]{$\Sigma_0$} node[pos=0.8](TInit){} (SigmaZeroCosmo) ;
\end{tikzpicture}

%%% Local Variables:
%%% mode: LaTeX
%%% TeX-master: "../MAIN-ARTICLE-LE3"
%%% End:


==> Images/intro-penrose-3.tex <==
\begin{tikzpicture}[scale=1,every node/.style={scale=1}]

  % Figure parameters (tta and k needs to have the same sign)
  % They can be modified at will

  \def \s{3} % Defines the size 
  \def \exts{0.2} %extension parameter for the horizons
  \def \t{0.4}
  \def \Tlen{.5}

  % Marking the vertices of the Penrose Diagram
  \coordinate (tInf) at (0,\s); 
  \coordinate (EventZero) at (-\s,0); 
  \coordinate (CosmoZero) at (\s,0); 
  \coordinate (tNegInf) at (0,-\s);
  \coordinate (SigmaZeroEvent) at (-\s + 0.15*\s, 0.15*\s);
  \coordinate (SigmaZeroCosmo) at (\s - 0.15*\s, 0.15*\s);


  % Draw the horizons
  \draw[shorten >= -10,name path=EventFuture] (tInf) --
  node[pos=0.5,left]{$\EventHorizonFuture$} (EventZero) ;  
  \draw[shorten >= -10,name path=CosmoFuture,dashed] (tInf) --
  node[inner sep=10pt,scale=1.0,pos=0.5,right]{$\mathcal{I}^{+}$} (CosmoZero) ; 
  % \draw[shorten >= -10,name path=EventPast] (tNegInf) --
  % node[pos=0.5,left]{$\EventHorizonPast$} (EventZero) ; 
  % \draw[shorten >= -10,name path=CosmoPast] (tNegInf) --
  % node[pos=0.5,right]{$\CosmologicalHorizonPast$} (CosmoZero);

  % \draw[dashed,thick, name path=EventExt] (tInf) to [in = -43, out= -135]
  % (-1.6*\s, 0.75*\s);
  % \draw[dashed,thick] (-1.6*\s, 0.75*\s) to (-1.63*\s, 0.78*\s);
  % \draw[dashed,thick, name path=CosmoExt] (tInf) to [in = -133, out= -45]
  % (1.6*\s, 0.75*\s);
  % \draw[dashed,thick] (1.6*\s, 0.75*\s) to (1.63*\s, 0.78*\s);
  % \path[dashed, out= -135, in = 0, name path=EventExt] (tInf)
  % edge node[pos=0.5,above]{$r_{b_0, \EventHorizonFuture} -
  %   \varepsilon_{\mathcal{M}}$} (-\s, 0.5 * \s);

  \draw[decoration={complete sines},decorate] (-\exts * \s,\s) --  (0,\s);
  % \draw[decoration={complete sines},decorate] (\exts * \s,-\s) --  (-\exts * \s,-\s);
  
  % Extend the horizons

  \draw[dashed] (tInf)    -- (-\s - \exts*\s,-\exts*\s);
  \draw[dashed] (tInf)    -- ( \s + \exts*\s,-\exts*\s);
  % \draw[dashed, ] (tNegInf) -- (-\s - \exts*\s, \exts*\s);
  % \draw[dashed] (tNegInf) -- ( \s + \exts*\s, \exts*\s);

  % \draw[dashed, decoration={complete sines},decorate] (\exts * \s,\s)
  % --node[pos=0.3,above]{} (2 * \exts * \s,\s);
  \draw[dashed, decoration={complete sines},decorate] (-\exts * \s,\s)
  --node[pos=0.3,left]{}  (-2 * \exts * \s,\s);
   % \draw[dashed, decoration={complete sines},decorate] (\exts * \s,-\s)
   % --  (2 * \exts * \s,-\s);
  % \draw[dashed, decoration={complete sines},decorate] (-\exts * \s,-\s)
  % --  (-2 * \exts * \s,-\s);
  

  % Shade the domain of exterior communication
  % \tikzfillbetween[of=EventFuture and EventPast]{black, opacity=0.1};
  % \tikzfillbetween[of=CosmoFuture and CosmoPast]{black, opacity=0.1};
  
  \path[name path=EventLowerBound] (-1.6*\s, 0.6*\s)-- (-\s, 0)-- (tInf);
  \path[name path=CosmoLowerBound] (tInf) -- (\s, 0) -- (1.6*\s, 0.6*\s);
  
  % \tikzfillbetween[
  % of=EventExt and EventLowerBound]{
  %   pattern = north east hatch,
  %   pattern color = black,
  %   opacity=0.5,
  %   hatch thickness = .5pt,
  %   hatch distance = 10pt
  % };
  % \tikzfillbetween[
  % of=CosmoExt and CosmoLowerBound]{
  %   pattern = north east hatch,
  %   pattern color = black,
  %   opacity=0.5,
  %   hatch thickness = .5pt,
  %   hatch distance = 10pt};
  % \tikzfillbetween[of=CosmoFuture and CosmoPast]{black, opacity=0.1};
  % \tikzfillbetween[of=CosmoFuture and CosmoPast]{black,
  % opacity=0.1};

  % \path[name path =  leftBound] (1.5*\s, -\s) to (1.5*\s, \s);
  % \path[name path =  rightBound] (1.5*\s, -\s) to (1.5*\s, \s);

  
  % Draw the initial data curve
  \path[name path=SigmaZero, blue,thick,out=-39,in=-141,shorten <= -20]
  (SigmaZeroEvent) edge node[pos=0.5,below left]{$\Sigma_0$} node[pos=0.8](TInit){} (SigmaZeroCosmo) ;

  \path[fill = black, fill opacity=0.1, draw=none](SigmaZeroEvent) to [out=-35,in=-145] (SigmaZeroCosmo) to (tInf) --cycle;

  

  % Draw \Sigma_tStar
  % \path[blue,thick,dashed,out=-15,in=-165,shorten >= -20, shorten <= -20]
  % (-\s + \t*\s, \t*\s) edge node[pos=0.5,below]{$\Sigma_{\tStar}$}  (\s - \t*\s, \t*\s) ;

  % Draw the photon sphere
  % \path[purple,thick,out=-130,in=130] (tInf) edge
  % node[right,pos=0.25]{$r=3M$} (tNegInf);

  % Draw T where it Killing and where it is Timelike
  % \draw[->,thick,red] (SigmaZeroEvent) -- ++ (\Tlen,\Tlen);
  % \draw[->,thick,red] (TInit.center) -- ++ (-0.2 * \Tlen,1.1 *\Tlen)
  % node[right]{$\KillT$};
  % \draw[->,thick,red] (SigmaZeroCosmo) -- ++ (-\Tlen,\Tlen);

  \coordinate (rLambda) at (\s - 0.7*\s, -0.11*\s);
  \node[label=below:${r=r_{\overline{\mathcal{H}},\La}}$] at (rLambda) {};
  \node[label=below:${\mathcal{M}_{\mathrm{tot},\La}}$] at (-0.3\s,0.99\s) {};
  \path[fill = black, fill opacity=0.3, draw=none](SigmaZeroEvent) to [out=-27,in=-165] (rLambda) to (tInf) --cycle;
  \draw (tInf)    -- (rLambda);
  
  % Marking out timelike inf and -inf
  \node[scale=0.5,fill=white,draw,circle,label=above:$\timelikeInf$]at(tInf){};
  %\node[scale=0.5,fill=white,draw,circle,label=below:$\timelikeNegInf$]at(tNegInf){};
  % \fill[white]  (tInf) circle [radius=2pt]; 
  % \fill[white]  (tNegInf) circle [radius=2pt];

  \node[label=left:${r=r_{\mathcal{H},0}}$]at(SigmaZeroEvent){};
  \node[label=right:${r=\infty}$]at(SigmaZeroCosmo){};

  \node[label=below:${\mathcal{M}_{\mathrm{tot},0}}$] at (0.5,2) {};


  %rajouter KdS sur Kerr (Arthur)
  
\end{tikzpicture}

%%% Local Variables:
%%% mode: LaTeX
%%% TeX-master: "../MAIN-ARTICLE-LE3"
%%% End:

